Resolved Massive Star Clusters in the Milky Way and its Satellites: Brightness Profiles and a Catalogue of Fundamental Parameters

[Abridged]: We present a database of structural and dynamical properties for 153 spatially resolved star clusters (50 "young massive clusters" and 103 old globulars) in the Milky Way, the Large and Small Magellanic Clouds, and the Fornax dwarf spheroidal. This database complements and extends others in the literature, such as those of Harris, and Mackey & Gilmore. By fitting a number of models to the clusters' density profiles, we derive various characteristic surface brightnesses and radii; central potentials, velocity dispersions, and escape velocities; total luminosities, masses, and binding energies; phase-space densities and relaxation timescales; and ``kappa-space'' parameters. Population-synthesis models are used to predict intrinsic (B-V) colors, reddenings, and V-band mass-to-light ratios for the same 153 clusters plus another 63 globulars in the Milky Way, and we compare these predictions to the observed quantities where available. These results are intended to serve as the basis for future investigations of structural correlations and the fundamental plane of massive star clusters, including especially comparisons between the systemic properties of young and old clusters. We also address the question of what structural model fits each cluster best, and argue that the extended halos known to characterize many Magellanic Cloud clusters may be examples of the generic envelope structure of self-gravitating star clusters, not just transient features associated strictly with young age.

==> (inline-0) <==
\begin{deluxetable*}{lcccccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Population-Synthesis Colors and Mass-to-Light Ratios
\label{tab:poptable}}
\tablecolumns{11}
\tablehead{
\colhead{}                                              &
\multicolumn{3}{c}{Published Data\tablenotemark{a}}       &
\colhead{}                                                & 
\multicolumn{6}{c}{SSP Model Code/IMF\tablenotemark{b}}   \\
\cline{2-4} \cline{6-11}                 \\
\colhead{Cluster}                        &
\colhead{age}  & \colhead{[Fe/H]}    & \colhead{($B$$-$$V$)}  &
\colhead{Property}                       &
\colhead{BC/ChD}   & \colhead{BC/Salp}   &
\colhead{PEG/ChD}  & \colhead{PEG/Salp}  &
\colhead{PEG/ChGC} & \colhead{PEG/KTG}   \\
\colhead{(1)} & \colhead{(2)}  & \colhead{(3)}  & \colhead{(4)} & 
\colhead{(5)} & \colhead{(6)}  & \colhead{(7)}  & \colhead{(8)} & 
\colhead{(9)} & \colhead{(10)} & \colhead{(11)}
}
\startdata
LMC-HODGE11  & $10.11$ & $-2.06$ &  0.64 &  ($B$$-$$V$)$_0$ 
           & $ 0.594\pm0.015$ & $ 0.616\pm0.014$ & $ 0.609\pm0.017$ 
           & $ 0.626\pm0.016$ & $ 0.606\pm0.017$ & $ 0.610\pm0.017$    \\
               &         &         &       & $ \Upsilon_V^{\rm pop}$ 
           & $ 1.893\pm0.160$ & $ 3.133\pm0.226$ & $ 2.013\pm0.166$ 
           & $ 3.279\pm0.237$ & $ 1.778\pm0.126$ & $ 1.923\pm0.146$    \\
SMC-KRON3   & $ 9.78$ & $-1.16$ &  0.68 &  ($B$$-$$V$)$_0$ 
           & $ 0.664\pm0.017$ & $ 0.675\pm0.017$ & $ 0.700\pm0.021$ 
           & $ 0.706\pm0.021$ & $ 0.699\pm0.020$ & $ 0.698\pm0.021$    \\
               &         &         &       & $ \Upsilon_V^{\rm pop}$ 
           & $ 1.129\pm0.113$ & $ 2.018\pm0.194$ & $ 1.281\pm0.140$ 
           & $ 2.269\pm0.240$ & $ 1.236\pm0.130$ & $ 1.312\pm0.127$    \\
FORNAX1 & $10.11$ & $-2.20$ &  0.65 &  ($B$$-$$V$)$_0$ 
           & $ 0.579\pm0.015$ & $ 0.601\pm0.015$ & $ 0.589\pm0.017$ 
           & $ 0.608\pm0.016$ & $ 0.586\pm0.017$ & $ 0.590\pm0.017$    \\
               &         &         &       & $ \Upsilon_V^{\rm pop}$ 
           & $ 1.915\pm0.163$ & $ 3.155\pm0.228$ & $ 2.004\pm0.167$ 
           & $ 3.249\pm0.239$ & $ 1.763\pm0.127$ & $ 1.911\pm0.147$    \\
MW-1636-283 & 10.11 & $-1.50$ & \nodata & ($B$$-$$V$)$_0$ 
           & $ 0.659\pm0.016$ & $ 0.678\pm0.016$ & $ 0.698\pm0.025$ 
           & $ 0.710\pm0.024$ & $ 0.694\pm0.025$ & $ 0.698\pm0.025$    \\
            &       &         &         & $ \Upsilon_V^{\rm pop}$ 
           & $ 1.888\pm0.155$ & $ 3.169\pm0.224$ & $ 2.134\pm0.187$ 
           & $ 3.542\pm0.286$ & $ 1.914\pm0.149$ & $ 2.058\pm0.170$    \\
\enddata

\tablecomments{A machine-readable version of Table \ref{tab:poptable} is
published in its entirety in the
electronic edition of the {\it Astrophysical Journal Supplement Series};
only a portion is shown here, for guidance regarding its form and content.}

\tablenotetext{a}{Column (2) is the logarithm of cluster age in years.
Ages, metallicities, and their uncertainties for
LMC, SMC, and Fornax clusters are taken from the compilation and
analysis by \citet{mg03a,mg03b,mg03c}. All ages given as greater than
13 Gyr by Mackey \& Gilmore have been re-set here to $13\pm2$ Gyr
($\log\,\tau=10.11\pm0.07$). Aperture $(B-V)$ colors for LMC, SMC, and
Fornax clusters are from the literature summarized in Table \ref{tab:apphot}.
Milky Way globular cluster ages are set to a uniform $13\pm2$ Gyr
($\log\,\tau=10.11\pm0.07$); their metallicities are taken from the catalogue
of \citet{har96} and assigned uncertainties of $\pm$0.2 dex. $(B-V)$ colors
are also from \citet{har96}, where available.}

\tablenotetext{b}{Key to the combinations of population-synthesis codes and
assumed stellar IMFs:
BC/ChD---code of \citet{bru03} using the disk IMF of \citet{cha03};
BC/Salp---code of \citet{bru03} using the \citet{sal55} IMF;
PEG/ChD---P\'EGASE v.~2.0 code of \citet{frv97} using the disk IMF
of \citet{cha03};
PEG/Salp---P\'EGASE code using the \citet{sal55} IMF;
PEG/ChGC---P\'EGASE code using the Globular Cluster IMF of \citet{cha03};
PEG/KTG---P\'EGASE code using the IMF of \citet{ktg93}.}

\end{deluxetable*}
\setcounter{table}{9}

\clearpage
\end{landscape}

\clearpage

\begin{landscape}
\begin{deluxetable*}{lrrrrccrrrrrr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Basic Model Fit Parameters  \label{tab:basic}}
\tablecolumns{13}
\tablehead{
\colhead{Cluster}                    & \colhead{$\Delta\mu_V$}    &
\colhead{$A_V$}                      & \colhead{$D$ [kpc]}        &
\colhead{$N_{\rm pts}$}              & \colhead{weight}           &
\colhead{model}                      & \colhead{$\chi^2$}         &
\colhead{$W_0$ / $\gamma$}           &
\colhead{$c$}                        &
\colhead{$\mu_{V,0}$}                & \colhead{$r_0$ [sec]}  &
\colhead{$r_0$ [pc]}                   \\
\colhead{(1)}  & \colhead{(2)}  & \colhead{(3)}  & \colhead{(4)}  &
\colhead{(5)}  & \colhead{(6)}  & \colhead{(7)}  & \colhead{(8)}  &
\colhead{(9)}  & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} &
\colhead{(13)}
}
\startdata
LMC-HODGE11   & $-0.23^{+0.05}_{-0.05}$ & $0.14^{+0.08}_{-0.08}$ &   50.1
          &   50 &  l &  K
          &  17.62 & $6.0^{+0.6}_{-0.6}$ & $1.25^{+0.16}_{-0.14}$   
                   & $19.30^{+0.10}_{-0.09}$ & $14.42^{+1.17}_{-0.94}$   
                   & $3.50^{+0.28}_{-0.23}$   \\
         &         &         &        &         &         &  W
          &  17.06 & $6.1^{+0.8}_{-0.7}$ & $1.84^{+0.47}_{-0.28}$   
                   & $19.32^{+0.09}_{-0.10}$ & $15.21^{+1.30}_{-1.24}$   
                   & $3.69^{+0.32}_{-0.30}$   \\
         &         &         &        &         &         & PL
          &  16.73 & $3.65^{+0.35}_{-0.25}$ & $\infty$   
                   & $19.32^{+0.10}_{-0.10}$ & $16.52^{+2.40}_{-1.83}$   
                   & $4.01^{+0.58}_{-0.44}$   \\
SMC-KRON3   & $-0.15^{+0.05}_{-0.05}$ & $0.05^{+0.08}_{-0.08}$ &   60.0
          &   72 &  l &  K
          &  56.99 & $5.5^{+0.2}_{-0.2}$ & $1.14^{+0.05}_{-0.04}$   
                   & $20.04^{+0.10}_{-0.10}$ & $23.24^{+1.26}_{-1.31}$   
                   & $6.76^{+0.37}_{-0.38}$   \\
         &         &         &        &         &         &  W
          &  67.83 & $4.4^{+0.3}_{-0.2}$ & $1.27^{+0.08}_{-0.05}$   
                   & $20.09^{+0.09}_{-0.10}$ & $28.15^{+1.32}_{-1.94}$   
                   & $8.19^{+0.38}_{-0.56}$   \\
         &         &         &        &         &         & PL
          &  87.98 & $5.10^{+0.25}_{-0.15}$ & $\infty$   
                   & $20.13^{+0.09}_{-0.09}$ & $37.46^{+2.76}_{-1.75}$   
                   & $10.90^{+0.80}_{-0.51}$   \\
FORNAX1 & 0                     & $0.22^{+0.08}_{-0.08}$ &  137.0
          &   51 &  l &  K
          &  31.25 & $2.6^{+0.5}_{-0.6}$ & $0.61^{+0.08}_{-0.10}$   
                   & $23.06^{+0.10}_{-0.10}$ & $21.50^{+4.07}_{-2.61}$   
                   & $14.28^{+2.70}_{-1.73}$   \\
         &         &         &        &         &         &  W
          &  32.26 & $0.1^{+0.7}_{-0.0}$ & $0.01^{+0.49}_{-0.00}$   
                   & $23.07^{+0.08}_{-0.08}$ & $116.30^{+0.00}_{-76.0}$   
                   & $77.24^{+0.00}_{-50.5}$   \\
         &         &         &        &         &         & PL
          &  33.12 & $9.75^{+2.45}_{-1.45}$ & $\infty$   
                   & $23.15^{+0.09}_{-0.09}$ & $39.61^{+7.62}_{-5.21}$   
                   & $26.31^{+5.06}_{-3.46}$   \\
MW-AM1     & 0                     & 0                     &  121.9
          &   43 &  l &  K
          &  44.00 & $6.6^{+0.4}_{-0.5}$ & $1.41^{+0.12}_{-0.13}$   
                   & $23.88^{+0.04}_{-0.03}$ & $12.11^{+1.16}_{-0.82}$   
                   & $7.16^{+0.69}_{-0.49}$   \\
         &         &         &        &         &         &  W
          &  45.52 & $6.6^{+0.6}_{-0.7}$ & $2.11^{+0.43}_{-0.36}$   
                   & $23.90^{+0.04}_{-0.03}$ & $12.92^{+1.47}_{-1.13}$   
                   & $7.64^{+0.87}_{-0.67}$   \\
         &         &         &        &         &         & PL
          &  46.16 & $3.45^{+0.30}_{-0.20}$ & $\infty$   
                   & $23.89^{+0.04}_{-0.03}$ & $13.43^{+2.35}_{-1.66}$   
                   & $7.94^{+1.39}_{-0.98}$   \\
\enddata

\tablecomments{A machine-readable version of Table \ref{tab:basic} is
published in its entirety in the
electronic edition of the {\it Astrophysical Journal Supplement Series};
only a portion is shown here, for guidance regarding its form and content.
Key to columns:
\hfill\break
{\bf Column (1)}---Cluster name.
\hfill\break
{\bf Column (2)}---Zeropoint correction applied to published $V$-band surface
brightnesses; see \S\ref{sec:data} for details.
\hfill\break
{\bf Column (3)}---$V$-band extinction, from population-synthesis modeling for
LMC and SMC clusters (Table \ref{tab:poptable}, with $A_V\equiv0$ enforced
for clusters with observed $(B-V)$ bluer than model $(B-V)_0$); from
\citet{mg03c} for Fornax globular clusters; from \citet{har96} for Galactic
GCs.
\hfill\break
{\bf Column (4)}---Heliocentric distance
\hfill\break
{\bf Column (5)}---Number of surface-brightness datapoints constraining model
fits
\hfill\break
{\bf Column (6)}---Weighting scheme for model fitting: ``l'' denotes weighted
least-squares fit to surface-brightness data in linear units
($L_\odot\,{\rm pc}^{-2}$); ``s'' denotes weighted least-squares fit
to surface brightness data in mag arcsec$^{-2}$; ``u'' denotes unweighted
least-squares fit to surface brightness data in mag arcsec$^{-2}$.
\hfill\break
{\bf Column (7)}---Identification of fitted model: K=\citet{king66} model,
defined by equation (\ref{eq:king}); W=isotropic \citet{wil75} model
defined by equation (\ref{eq:wilson}); PL=power-law with core, defined
by equation (\ref{eq:power}).
\hfill\break
{\bf Column (8)}---Minimum $\chi^2$ for best model fit. For weighting schemes
``l'' and ``s,'' this is the unreduced $\chi^2$ of the best-fitting model;
the value per degree of freedom is given by $\chi^2/(N_{\rm pts}-2)$ with
$N_{\rm pts}$ in Column (5). For unweighted fits ``u,'' $\chi^2$ is actually
the rms deviation of observed surface brightness (in $V$ mag arcsec$^{-2}$)
from the model profile.
\hfill\break
{\bf Column (9)}---For King- and Wilson-model fits, entry is the dimensionless
central potential $W_0$; for power-law models, entry is the exponent $\gamma$
of the asymptotic $\it three-dimensional$ density profile
(see eq.~[\ref{eq:power}]).
\hfill\break
{\bf Column (10)}---Concentration parameter $c\equiv\log(r_t/r_0)$
(undefined for power-law models, which have infinite spatial extent).
\hfill\break
{\bf Column (11)}---Best-fit central $V$-band surface brightness, {\it after}
correction for any zeropoint change in Column (2) and extinction in Column
(3).
\hfill\break
{\bf Column (12)}---Best-fit model scale radius $r_0$ in arcsec.
\hfill\break
{\bf Column (13)}---Best-fit model scale radius $r_0$ in pc.
}

\end{deluxetable*}

\clearpage
\end{landscape}

\begin{landscape}
\begin{deluxetable*}{lcrrrrrrrrrr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Derived Structural Parameters \label{tab:struc}}
\tablecolumns{12}
\tablehead{
\colhead{Cluster}                    & \colhead{mod}                        &
\colhead{$\log\,r_t$}                & \colhead{$\log\,R_c$}                &
\colhead{$\log\,R_h$}                & \colhead{$\log\,(R_h/R_c)$}          &
\colhead{$\log\,I_0$}                & \colhead{$\log\,j_0$}                &
\colhead{$\log\,L_{\rm tot}$}        & \colhead{$V_{\rm tot}$}              &
\colhead{$\log\,I_h$}                & \colhead{$\langle\mu_V\rangle_h$}    \\
\colhead{}       & \colhead{}        & \colhead{[pc]}   &  \colhead{[pc]}   &
\colhead{[pc]}   & \colhead{}        & \colhead{[$L_\odot\,{\rm pc}^{-2}$]} &
\colhead{[$L_\odot\,{\rm pc}^{-3}$]} & \colhead{[$L_\odot$]}                &
\colhead{}       & \colhead{[$L_\odot\,{\rm pc}^{-2}$]} & \colhead{}        \\
\colhead{(1)}  & \colhead{(2)}  & \colhead{(3)}  & \colhead{(4)}  &
\colhead{(5)}  & \colhead{(6)}  & \colhead{(7)}  & \colhead{(8)}  &
\colhead{(9)}  & \colhead{(10)} & \colhead{(11)} & \colhead{(12)}
}
\startdata
LMC-HODGE11   &  K & $1.80^{+0.13}_{-0.11}$ & $0.510^{+0.023}_{-0.021}$   
               & $0.843^{+0.063}_{-0.042}$ & $0.333^{+0.083}_{-0.065}$   
               & $2.85^{+0.04}_{-0.02}$ & $2.03^{+0.05}_{-0.06}$   
               & $4.89^{+0.06}_{-0.05}$ & $11.12^{+0.12}_{-0.15}$   
               & $2.41^{+0.06}_{-0.09}$ & $20.40^{+0.22}_{-0.15}$   \\
         &  W & $2.41^{+0.43}_{-0.25}$ & $0.518^{+0.020}_{-0.023}$   
               & $0.900^{+0.135}_{-0.063}$ & $0.381^{+0.158}_{-0.083}$   
               & $2.84^{+0.04}_{-0.02}$ & $2.01^{+0.05}_{-0.05}$   
               & $4.94^{+0.10}_{-0.06}$ & $11.00^{+0.15}_{-0.24}$   
               & $2.34^{+0.09}_{-0.19}$ & $20.57^{+0.46}_{-0.22}$   \\
         & PL & $\infty$ & $0.522^{+0.025}_{-0.023}$   
               & $1.039^{+0.259}_{-0.138}$ & $0.517^{+0.282}_{-0.163}$   
               & $2.84^{+0.04}_{-0.02}$ & $2.01^{+0.05}_{-0.06}$   
               & $5.03^{+0.13}_{-0.10}$ & $10.77^{+0.24}_{-0.32}$   
               & $2.16^{+0.19}_{-0.40}$ & $21.03^{+0.99}_{-0.48}$   \\
SMC-KRON3   &  K & $1.97^{+0.02}_{-0.02}$ & $0.787^{+0.019}_{-0.021}$   
               & $1.065^{+0.000}_{-0.001}$ & $0.278^{+0.021}_{-0.019}$   
               & $2.55^{+0.04}_{-0.02}$ & $1.46^{+0.05}_{-0.05}$   
               & $5.10^{+0.04}_{-0.04}$ & $11.00^{+0.10}_{-0.09}$   
               & $2.17^{+0.04}_{-0.04}$ & $21.00^{+0.10}_{-0.09}$   \\
         &  W & $2.18^{+0.05}_{-0.03}$ & $0.817^{+0.012}_{-0.020}$   
               & $1.039^{+0.000}_{-0.001}$ & $0.222^{+0.020}_{-0.012}$   
               & $2.53^{+0.04}_{-0.02}$ & $1.40^{+0.05}_{-0.04}$   
               & $5.08^{+0.04}_{-0.04}$ & $11.04^{+0.09}_{-0.09}$   
               & $2.20^{+0.04}_{-0.04}$ & $20.91^{+0.09}_{-0.09}$   \\
         & PL & $\infty$ & $0.840^{+0.016}_{-0.011}$   
               & $1.023^{+0.001}_{-0.002}$ & $0.183^{+0.013}_{-0.018}$   
               & $2.52^{+0.04}_{-0.02}$ & $1.36^{+0.04}_{-0.04}$   
               & $5.07^{+0.04}_{-0.04}$ & $11.07^{+0.09}_{-0.09}$   
               & $2.22^{+0.04}_{-0.04}$ & $20.86^{+0.09}_{-0.09}$   \\
FORNAX1 &  K & $1.76^{+0.03}_{-0.03}$ & $0.999^{+0.026}_{-0.025}$   
               & $1.094^{+0.005}_{-0.004}$ & $0.095^{+0.021}_{-0.021}$   
               & $1.34^{+0.04}_{-0.02}$ & $0.03^{+0.06}_{-0.06}$   
               & $4.12^{+0.03}_{-0.03}$ & $15.24^{+0.08}_{-0.08}$   
               & $1.13^{+0.03}_{-0.03}$ & $23.60^{+0.08}_{-0.08}$   \\
         &  W & $1.89^{+0.03}_{-0.00}$ & $1.009^{+0.000}_{-0.014}$   
               & $1.093^{+0.000}_{-0.002}$ & $0.084^{+0.012}_{-0.000}$   
               & $1.34^{+0.03}_{-0.02}$ & $0.01^{+0.04}_{-0.03}$   
               & $4.12^{+0.03}_{-0.03}$ & $15.23^{+0.08}_{-0.08}$   
               & $1.13^{+0.03}_{-0.03}$ & $23.58^{+0.08}_{-0.08}$   \\
         & PL & $\infty$ & $1.037^{+0.019}_{-0.018}$   
               & $1.099^{+0.003}_{-0.002}$ & $0.062^{+0.016}_{-0.016}$   
               & $1.31^{+0.04}_{-0.02}$ & $-0.05^{+0.05}_{-0.05}$   
               & $4.12^{+0.03}_{-0.03}$ & $15.24^{+0.08}_{-0.08}$   
               & $1.12^{+0.03}_{-0.03}$ & $23.62^{+0.08}_{-0.08}$   \\
MW-AM1     &  K & $2.27^{+0.08}_{-0.09}$ & $0.829^{+0.033}_{-0.026}$   
               & $1.245^{+0.044}_{-0.038}$ & $0.416^{+0.070}_{-0.071}$   
               & $1.02^{+0.01}_{-0.01}$ & $-0.12^{+0.04}_{-0.05}$   
               & $3.77^{+0.02}_{-0.01}$ & $15.85^{+0.03}_{-0.04}$   
               & $0.48^{+0.06}_{-0.07}$ & $25.21^{+0.18}_{-0.16}$   \\
         &  W & $2.99^{+0.39}_{-0.31}$ & $0.843^{+0.034}_{-0.031}$   
               & $1.311^{+0.134}_{-0.081}$ & $0.468^{+0.164}_{-0.114}$   
               & $1.01^{+0.01}_{-0.01}$ & $-0.14^{+0.04}_{-0.05}$   
               & $3.82^{+0.06}_{-0.04}$ & $15.72^{+0.10}_{-0.16}$   
               & $0.40^{+0.12}_{-0.20}$ & $25.41^{+0.51}_{-0.30}$   \\
         & PL & $\infty$ & $0.840^{+0.038}_{-0.033}$   
               & $1.558^{+0.488}_{-0.224}$ & $0.718^{+0.521}_{-0.262}$   
               & $1.01^{+0.01}_{-0.01}$ & $-0.13^{+0.05}_{-0.06}$   
               & $3.96^{+0.15}_{-0.10}$ & $15.39^{+0.25}_{-0.38}$   
               & $0.04^{+0.35}_{-0.82}$ & $26.32^{+2.06}_{-0.88}$   \\
\enddata

\tablecomments{A machine-readable version of Table \ref{tab:struc} is
published in its entirety in the
electronic edition of the {\it Astrophysical Journal Supplement Series};
only a portion is shown here, for guidance regarding its form and content.
Key to columns:
\hfill\break
{\bf Column (1)}---Cluster name.
\hfill\break
{\bf Column (2)}---Model fit.
\hfill\break
{\bf Column (3)}---Logarithm of cluster tidal radius in pc: $\log\,r_t=
c+\log\,r_0$. By construction, $r_t=\infty$ for power-law models.
\hfill\break
{\bf Column (4)}---Logarithm of projected core (half-power) radius at which
$I(R_c)=I(0)/2$, in pc.
\hfill\break
{\bf Column (5)}---Logarithm of projected half-light (effective radius) in pc.
Half of the total cluster luminosity is emitted from within $R_h$.
\hfill\break
{\bf Column (6)}---Logarithm of ratio $R_h/R_c$, a measure of cluster
concentration.
\hfill\break
{\bf Column (7)}---Logarithm of central luminosity surface density in $V$-band
$L_\odot\,{\rm pc}^{-2}$.
\hfill\break
{\bf Column (8)}---Logarithm of central luminosity volume density in $V$-band
$L_\odot\,{\rm pc}^{-3}$.
\hfill\break
{\bf Column (9)}---Total $V$-band luminosity of fitted model.
\hfill\break
{\bf Column (10)}---Apparent $V$-band magnitude of model cluster, corrected
for extinction: $V_{\rm tot}=4.85-2.5\,\log\,(L_{\rm tot}/L_\odot)
+5\,log(D/10\,{\rm kpc})$.
\hfill\break
{\bf Column (11)}---Logarithm of $V$-band luminosity surface density averaged
inside the half-light radius: $I_h\equiv L_{\rm tot}/2\pi R_h^2$.
\hfill\break
{\bf Column (12)}---$V$-band surface brightness corresponding to average
projected luminosity density in Column (11): $\langle\mu_V\rangle_h\equiv
26.422-2.5\,\log\,(I_h/L_\odot\,{\rm pc}^{-2})$.
}

\end{deluxetable*}

\clearpage
\end{landscape}

\begin{landscape}
\begin{deluxetable*}{lrcrrrrrrrrr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Derived Dynamical Parameters \label{tab:dyn}}              
\tablecolumns{12}
\tablehead{
\colhead{Cluster}                    & \colhead{$\Upsilon_V^{\rm pop}$} &
\colhead{mod}                        & \colhead{$\log\,M_{\rm tot}$}    &
\colhead{$\log\,E_b$}                & \colhead{$\log\,\Sigma_0$}       &
\colhead{$\log\,\rho_0$}             & \colhead{$\log\,\Sigma_h$}       &
\colhead{$\sigma_{{\rm p},0}$}       & \colhead{$v_{{\rm esc},0}$}      &
\colhead{$\log\,t_{\rm rh}$}         &
\colhead{$\log\,f_0$}                \\
\colhead{} & \colhead{[$M_\odot\,L_\odot^{-1}$]} & \colhead{} &
\colhead{[$M_\odot$]}                & \colhead{[erg]} &
\colhead{[$M_\odot\,{\rm pc}^{-2}$]} & \colhead{[$M_\odot\,{\rm pc}^{-3}$]} &
\colhead{[$M_\odot\,{\rm pc}^{-2}$]} & \colhead{[${\rm km\,s}^{-1}$]} &
\colhead{[${\rm km\,s}^{-1}$]} & \colhead{[yr]} & \colhead{}     \\
\colhead{(1)}  & \colhead{(2)}  & \colhead{(3)}  & \colhead{(4)}  &
\colhead{(5)}  & \colhead{(6)}  & \colhead{(7)}  & \colhead{(8)}  &
\colhead{(9)}  & \colhead{(10)} & \colhead{(11)} & \colhead{(12)}
}
\startdata
 LMC-HODGE11 & $1.893^{+0.160}_{-0.160}$ &  K   
          & $5.17^{+0.07}_{-0.06}$ & $49.91^{+0.11}_{-0.11}$   
          & $3.13^{+0.05}_{-0.05}$ & $2.31^{+0.06}_{-0.07}$   
          & $2.69^{+0.07}_{-0.10}$ & $3.63^{+0.22}_{-0.21}$   
          & $14.14^{+0.87}_{-0.83}$ & $9.40^{+0.12}_{-0.08}$   
          & $-0.605^{+0.062}_{-0.064}$   \\
          &           &  W   
          & $5.22^{+0.10}_{-0.07}$ & $49.92^{+0.11}_{-0.11}$   
          & $3.12^{+0.05}_{-0.05}$ & $2.29^{+0.06}_{-0.06}$   
          & $2.62^{+0.10}_{-0.19}$ & $3.63^{+0.22}_{-0.21}$   
          & $14.17^{+0.89}_{-0.82}$ & $9.50^{+0.25}_{-0.12}$   
          & $-0.629^{+0.067}_{-0.060}$   \\
          &           & PL   
          & $5.31^{+0.13}_{-0.10}$ & $49.95^{+0.11}_{-0.11}$   
          & $3.12^{+0.05}_{-0.05}$ & $2.29^{+0.07}_{-0.07}$   
          & $2.43^{+0.19}_{-0.40}$ & $3.64^{+0.22}_{-0.21}$   
          & $14.27^{+0.89}_{-0.85}$ & $9.75^{+0.45}_{-0.25}$   
          & $-0.642^{+0.070}_{-0.074}$   \\
   SMC-KRON3 & $1.129^{+0.113}_{-0.113}$ &  K   
          & $5.15^{+0.06}_{-0.06}$ & $49.65^{+0.12}_{-0.12}$   
          & $2.61^{+0.06}_{-0.06}$ & $1.51^{+0.07}_{-0.07}$   
          & $2.22^{+0.06}_{-0.06}$ & $2.74^{+0.19}_{-0.18}$   
          & $10.51^{+0.71}_{-0.67}$ & $9.72^{+0.03}_{-0.03}$   
          & $-1.045^{+0.059}_{-0.052}$   \\
          &           &  W   
          & $5.13^{+0.06}_{-0.06}$ & $49.63^{+0.12}_{-0.12}$   
          & $2.59^{+0.06}_{-0.06}$ & $1.46^{+0.07}_{-0.06}$   
          & $2.26^{+0.06}_{-0.06}$ & $2.78^{+0.19}_{-0.18}$   
          & $10.42^{+0.71}_{-0.66}$ & $9.67^{+0.03}_{-0.03}$   
          & $-1.137^{+0.056}_{-0.041}$   \\
          &           & PL   
          & $5.12^{+0.06}_{-0.06}$ & $49.62^{+0.12}_{-0.12}$   
          & $2.57^{+0.06}_{-0.06}$ & $1.41^{+0.06}_{-0.06}$   
          & $2.28^{+0.06}_{-0.06}$ & $2.81^{+0.19}_{-0.18}$   
          & $10.33^{+0.70}_{-0.66}$ & $9.64^{+0.03}_{-0.03}$   
          & $-1.213^{+0.040}_{-0.050}$   \\
     FORNAX1 & $1.915^{+0.163}_{-0.163}$ &  K   
          & $4.40^{+0.05}_{-0.05}$ & $48.14^{+0.10}_{-0.10}$   
          & $1.63^{+0.06}_{-0.06}$ & $0.31^{+0.07}_{-0.07}$   
          & $1.41^{+0.05}_{-0.05}$ & $1.15^{+0.06}_{-0.06}$   
          & $4.09^{+0.24}_{-0.22}$ & $9.46^{+0.02}_{-0.02}$   
          & $-1.150^{+0.065}_{-0.069}$   \\
          &           &  W   
          & $4.40^{+0.05}_{-0.05}$ & $48.15^{+0.10}_{-0.10}$   
          & $1.62^{+0.05}_{-0.05}$ & $0.29^{+0.05}_{-0.05}$   
          & $1.42^{+0.05}_{-0.05}$ & $1.16^{+0.07}_{-0.06}$   
          & $4.10^{+0.23}_{-0.22}$ & $9.46^{+0.02}_{-0.02}$   
          & $-1.191^{+0.042}_{-0.024}$   \\
          &           & PL   
          & $4.40^{+0.05}_{-0.05}$ & $48.14^{+0.10}_{-0.10}$   
          & $1.59^{+0.05}_{-0.05}$ & $0.23^{+0.06}_{-0.06}$   
          & $1.40^{+0.05}_{-0.05}$ & $1.15^{+0.07}_{-0.06}$   
          & $4.05^{+0.23}_{-0.22}$ & $9.47^{+0.02}_{-0.02}$   
          & $-1.266^{+0.050}_{-0.052}$   \\
      MW-AM1 & $1.868^{+0.156}_{-0.156}$ &  K   
          & $4.04^{+0.04}_{-0.04}$ & $47.25^{+0.07}_{-0.07}$   
          & $1.29^{+0.04}_{-0.04}$ & $0.15^{+0.05}_{-0.06}$   
          & $0.76^{+0.07}_{-0.08}$ & $0.63^{+0.03}_{-0.03}$   
          & $2.51^{+0.11}_{-0.10}$ & $9.55^{+0.08}_{-0.07}$   
          & $-0.473^{+0.067}_{-0.084}$   \\
          &           &  W   
          & $4.10^{+0.07}_{-0.05}$ & $47.27^{+0.07}_{-0.07}$   
          & $1.28^{+0.04}_{-0.04}$ & $0.13^{+0.06}_{-0.06}$   
          & $0.67^{+0.13}_{-0.21}$ & $0.63^{+0.03}_{-0.03}$   
          & $2.52^{+0.11}_{-0.10}$ & $9.66^{+0.23}_{-0.14}$   
          & $-0.513^{+0.082}_{-0.088}$   \\
          &           & PL   
          & $4.23^{+0.16}_{-0.11}$ & $47.29^{+0.07}_{-0.07}$   
          & $1.28^{+0.04}_{-0.04}$ & $0.14^{+0.06}_{-0.07}$   
          & $0.31^{+0.35}_{-0.82}$ & $0.63^{+0.03}_{-0.03}$   
          & $2.53^{+0.11}_{-0.10}$ & $10.09^{+0.81}_{-0.39}$   
          & $-0.508^{+0.093}_{-0.106}$   \\
\enddata

\tablecomments{A machine-readable version of Table \ref{tab:dyn} is
published in its entirety in the
electronic edition of the {\it Astrophysical Journal Supplement Series};
only a portion is shown here, for guidance regarding its form and content.
Key to columns:
\hfill\break
{\bf Column (1)}---Cluster name.
\hfill\break
{\bf Column (2)}---Population-synthesis $V$-band mass-to-light ratio, from
Column (6) of Table \ref{tab:poptable}.
\hfill\break
{\bf Column (3)}---Model fit.
\hfill\break
{\bf Column (4)}---Total cluster mass from extrapolation of fitted model
density profile.
\hfill\break
{\bf Column (5)}---Total cluster binding energy.
\hfill\break
{\bf Column (6)}---Logarithm of central mass surface density.
\hfill\break
{\bf Column (7)}---Logarithm of central mass volume density.
\hfill\break
{\bf Column (8)}---Logarithm of mass surface density averaged over the
projected half-light/half-mass radius:
$\Sigma_h\equiv M_{\rm tot}/2\pi R_h^2$,
\hfill\break
{\bf Column (9)}---Predicted line-of-sight velocity dispersion at cluster
center ($\sigma_{{\rm p},0}^2 \propto \Upsilon_V^{\rm pop}$).
\hfill\break
{\bf Column (10)}---Predicted velocity of escape (to infinity) at cluster
center ($v_{{\rm esc},0}^2 \propto \Upsilon_V^{\rm pop}$).
\hfill\break
{\bf Column (11)}---Median two-body relaxation timescale, evaluated at
the half-light radius; see text.
\hfill\break
{\bf Column (12)}---Central phase-space density
$f_0\equiv\rho_0/(2\pi \sigma_c^2)^{3/2}$, where $\sigma_c$ is the
unprojected, one-dimensional velocity dispersion at $r=0$ in the model.
Units are $M_\odot\,{\rm pc}^{-3}\,{\rm km}^{-3}\,{\rm s}^3$, in which
case the core relaxation time is given roughly by
$\log\,(t_{\rm rc}/{\rm yr}) \simeq 8.28-\log\,f_0$.
}

\end{deluxetable*}

\clearpage
\end{landscape}

\LongTables
\begin{landscape}
\begin{deluxetable}{lrrrcrrrrrrr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Population vs.~Dynamical Mass-to-Light Ratios
              \label{tab:popvdyn}}
\tablecolumns{12}
\tablehead{
\multicolumn{6}{c}{}              &
\multicolumn{2}{c}{King fits}     &
\multicolumn{2}{c}{Wilson fits}   &
\multicolumn{2}{c}{Power-Law fits}        \\
\cline{7-8}   \cline{9-10}   \cline{11-12}   \\
\colhead{Cluster}                 & \colhead{$\Upsilon_V^{\rm pop}$}        &
\colhead{$\sigma_{\rm p, obs}$}   & \colhead{$R_{\rm ap}$}            &
\colhead{Ref.}                    &
\colhead{$\sigma_{\rm p}(R=0)$}   &
\colhead{$\Upsilon_V^{\rm dyn}$}  & \colhead{$\Delta\,(\log\,\Upsilon_V)$}  &
\colhead{$\Upsilon_V^{\rm dyn}$}  & \colhead{$\Delta\,(\log\,\Upsilon_V)$}  &
\colhead{$\Upsilon_V^{\rm dyn}$}  & \colhead{$\Delta\,(\log\,\Upsilon_V)$}  \\
\colhead{}                          & \colhead{[$M_\odot\,L_\odot^{-1}$]} &
\colhead{[${\rm km\,s}^{-1}$]}      & \colhead{[sec]}                     &
\colhead{}                          & \colhead{[${\rm km\,s}^{-1}$]}      &
\colhead{[$M_\odot\,L_\odot^{-1}$]} & \colhead{}                          &
\colhead{[$M_\odot\,L_\odot^{-1}$]} & \colhead{}                          &
\colhead{[$M_\odot\,L_\odot^{-1}$]} & \colhead{}                          \\
\colhead{(1)}  & \colhead{(2)}  & \colhead{(3)}  & \colhead{(4)}  &
\colhead{(5)}  & \colhead{(6)}  & \colhead{(7)}  & \colhead{(8)}  &
\colhead{(9)}  & \colhead{(10)} & \colhead{(11)} & \colhead{(12)}
}
\startdata
LMC-NGC1466 & $1.88\pm0.03$ & $3.80^{+2.80}_{-3.80}$ &   2.8 &  1
          & $3.81^{+2.81}_{-3.81}$   
          & $1.15^{+2.48}_{-1.15}$ & $-0.213^{+0.506}_{-99}$   
          & $1.14^{+2.45}_{-1.14}$ & $-0.217^{+0.509}_{-99}$   
          & $1.13^{+2.44}_{-1.13}$ & $-0.221^{+0.512}_{-99}$ \\
LMC-NGC1754 & $1.88\pm0.15$ & $7.80^{+3.80}_{-2.20}$ &   2.8 &  1
          & $7.91^{+3.88}_{-2.24}$   
          & $3.79^{+5.21}_{-2.04}$ & $0.304^{+0.413}_{-0.369}$   
          & $3.41^{+4.74}_{-1.80}$ & $0.258^{+0.440}_{-0.360}$   
          & $3.48^{+4.80}_{-1.82}$ & $0.267^{+0.435}_{-0.355}$ \\
LMC-NGC1786 & $1.87\pm0.16$ & $8.30^{+1.50}_{-1.50}$ &   2.8 &  1
          & $8.36^{+1.52}_{-1.51}$   
          & $1.78^{+0.89}_{-0.68}$ & $-0.023^{+0.214}_{-0.244}$   
          & $1.80^{+0.86}_{-0.66}$ & $-0.017^{+0.212}_{-0.234}$   
          & $1.85^{+0.85}_{-0.66}$ & $-0.005^{+0.208}_{-0.227}$ \\
       ~~ &           ~~ & $9.90^{+3.00}_{-3.00}$ &   1.1 &   2
          & $9.91^{+3.01}_{-3.00}$   
          & $2.50^{+2.07}_{-1.38}$ & $0.125^{+0.300}_{-0.385}$   
          & $2.53^{+2.03}_{-1.37}$ & $0.130^{+0.298}_{-0.375}$   
          & $2.60^{+2.02}_{-1.39}$ & $0.143^{+0.292}_{-0.367}$ \\
       ~~ &           ~~ &           ~~ &           ~~ &    ave.
          & $9.17^{+0.74}_{-0.81}$   
          & $2.14^{+0.36}_{-0.36}$ & $0.058^{+0.106}_{-0.116}$   
          & $2.16^{+0.36}_{-0.36}$ & $0.063^{+0.106}_{-0.115}$   
          & $2.22^{+0.37}_{-0.37}$ & $0.075^{+0.106}_{-0.115}$   \\
LMC-NGC1835 & $1.87\pm0.16$ & $10.40^{+1.40}_{-1.40}$ &   2.8 &  1
          & $10.52^{+1.43}_{-1.42}$   
          & $1.42^{+0.50}_{-0.41}$ & $-0.119^{+0.170}_{-0.181}$   
          & $1.38^{+0.50}_{-0.39}$ & $-0.132^{+0.173}_{-0.179}$   
          & $1.42^{+0.43}_{-0.41}$ & $-0.120^{+0.170}_{-0.182}$ \\
       ~~ &           ~~ & $11.50^{+2.50}_{-2.50}$ &   1.1 &   2
          & $11.52^{+2.51}_{-2.51}$   
          & $1.71^{+0.96}_{-0.71}$ & $-0.039^{+0.231}_{-0.269}$   
          & $1.65^{+0.94}_{-0.68}$ & $-0.053^{+0.237}_{-0.266}$   
          & $1.69^{+0.85}_{-0.71}$ & $-0.043^{+0.233}_{-0.269}$ \\
       ~~ &           ~~ &           ~~ &           ~~ &    ave.
          & $11.04^{+0.49}_{-0.51}$   
          & $1.56^{+0.14}_{-0.14}$ & $-0.077^{+0.076}_{-0.077}$   
          & $1.51^{+0.14}_{-0.14}$ & $-0.091^{+0.075}_{-0.076}$   
          & $1.56^{+0.14}_{-0.14}$ & $-0.080^{+0.075}_{-0.075}$   \\
LMC-NGC1850 & $0.05\pm0.01$ & $3.00^{+0.70}_{-0.70}$ &  40.0 & 3
          & $3.19^{+0.77}_{-0.75}$   
          & $0.12^{+0.07}_{-0.05}$ & $0.354^{+0.291}_{-0.322}$   
          & $0.12^{+0.07}_{-0.05}$ & $0.356^{+0.290}_{-0.325}$   
          & $0.12^{+0.07}_{-0.06}$ & $0.356^{+0.289}_{-0.342}$ \\
LMC-NGC1866 & $0.10\pm0.02$ & $2.30^{+0.40}_{-0.40}$ & 100.0 & 4
          & $2.67^{+0.47}_{-0.47}$   
          & $0.13^{+0.07}_{-0.05}$ & $0.117^{+0.299}_{-0.310}$   
          & $0.12^{+0.07}_{-0.05}$ & $0.108^{+0.303}_{-0.303}$   
          & $0.12^{+0.07}_{-0.05}$ & $0.110^{+0.302}_{-0.311}$ \\
LMC-NGC1916 & $1.90\pm0.16$ & $8.20^{+1.10}_{-1.20}$ &   2.8 &  1
          & $8.32^{+1.12}_{-1.22}$   
          & $0.68^{+0.24}_{-0.21}$ & $-0.443^{+0.171}_{-0.194}$   
          & $0.68^{+0.24}_{-0.21}$ & $-0.446^{+0.172}_{-0.193}$   
          & $0.69^{+0.25}_{-0.21}$ & $-0.438^{+0.170}_{-0.191}$ \\
       ~~ &           ~~ & $16.60^{+4.00}_{-4.00}$ &   1.1 &   2
          & $16.64^{+4.01}_{-4.01}$   
          & $2.75^{+1.72}_{-1.24}$ & $0.161^{+0.250}_{-0.297}$   
          & $2.71^{+1.67}_{-1.22}$ & $0.156^{+0.252}_{-0.296}$   
          & $2.76^{+1.75}_{-1.24}$ & $0.163^{+0.249}_{-0.293}$ \\
       ~~ &           ~~ &           ~~ &           ~~ &    ave.
          & $13.16^{+3.49}_{-4.84}$   
          & $1.72^{+1.03}_{-1.03}$ & $-0.044^{+0.243}_{-0.434}$   
          & $1.70^{+1.02}_{-1.02}$ & $-0.048^{+0.243}_{-0.433}$   
          & $1.72^{+1.03}_{-1.03}$ & $-0.041^{+0.242}_{-0.432}$   \\
LMC-NGC2005 & $1.88\pm0.16$ & $8.10^{+1.30}_{-1.30}$ &   2.8 &  1
          & $8.60^{+1.42}_{-1.40}$   
          & $2.18^{+0.93}_{-0.73}$ & $0.065^{+0.193}_{-0.213}$   
          & $1.16^{+0.52}_{-0.38}$ & $-0.207^{+0.293}_{-0.206}$   
          & $2.16^{+0.90}_{-0.71}$ & $0.062^{+0.193}_{-0.207}$ \\
       ~~ &           ~~ & $15.30^{+4.30}_{-4.30}$ &   1.1 &   2
          & $15.71^{+4.44}_{-4.42}$   
          & $7.61^{+5.64}_{-3.91}$ & $0.608^{+0.279}_{-0.349}$   
          & $3.58^{+2.78}_{-1.83}$ & $0.281^{+0.449}_{-0.345}$   
          & $7.52^{+5.48}_{-3.81}$ & $0.603^{+0.281}_{-0.342}$ \\
       ~~ &           ~~ &           ~~ &           ~~ &    ave.
          & $12.67^{+3.04}_{-4.06}$   
          & $4.89^{+2.72}_{-2.72}$ & $0.416^{+0.230}_{-0.387}$   
          & $2.37^{+1.21}_{-1.21}$ & $0.102^{+0.217}_{-0.344}$   
          & $4.84^{+2.68}_{-2.68}$ & $0.412^{+0.229}_{-0.385}$   \\
LMC-NGC2019 & $1.87\pm0.16$ & $11.70^{+3.00}_{-3.00}$ &   1.1 &   2
          & $11.73^{+3.01}_{-3.01}$   
          & $2.97^{+1.97}_{-1.41}$ & $0.202^{+0.259}_{-0.314}$   
          & $2.80^{+1.82}_{-1.33}$ & $0.176^{+0.270}_{-0.315}$   
          & $2.82^{+1.81}_{-1.31}$ & $0.178^{+0.269}_{-0.308}$ \\
       ~~ &           ~~ & $7.50^{+1.30}_{-1.30}$ &   2.8 &  1
          & $7.61^{+1.33}_{-1.32}$   
          & $1.25^{+0.56}_{-0.43}$ & $-0.176^{+0.199}_{-0.221}$   
          & $1.18^{+0.51}_{-0.41}$ & $-0.200^{+0.207}_{-0.222}$   
          & $1.19^{+0.51}_{-0.40}$ & $-0.197^{+0.206}_{-0.215}$ \\
       ~~ &           ~~ &           ~~ &           ~~ &    ave.
          & $9.89^{+1.84}_{-2.28}$   
          & $2.11^{+0.86}_{-0.86}$ & $0.053^{+0.187}_{-0.263}$   
          & $1.99^{+0.81}_{-0.81}$ & $0.027^{+0.186}_{-0.262}$   
          & $2.00^{+0.81}_{-0.81}$ & $0.030^{+0.186}_{-0.262}$   \\
LMC-NGC2157 & $0.05\pm0.01$ & $2.80^{+0.60}_{-0.60}$ &  40.0 &   2
          & $3.16^{+0.68}_{-0.68}$   
          & $0.22^{+0.14}_{-0.10}$ & $0.606^{+0.290}_{-0.316}$   
          & $0.22^{+0.14}_{-0.10}$ & $0.593^{+0.295}_{-0.324}$   
          & $0.22^{+0.13}_{-0.10}$ & $0.601^{+0.292}_{-0.336}$ \\
LMC-NGC2164 & $0.06\pm0.01$ & $4.30^{+0.00}_{-4.30}$ &  15.0 &  5
          & $4.55^{+0.00}_{-4.55}$   
          & $0.61^{+0.06}_{-0.61}$ & $0.992^{+0.115}_{-99}$   
          & $0.58^{+0.06}_{-0.58}$ & $0.973^{+0.117}_{-99}$   
          & $0.58^{+0.07}_{-0.58}$ & $0.974^{+0.117}_{-99}$ \\
LMC-NGC2210 & $1.88\pm0.16$ & $7.30^{+1.70}_{-1.70}$ &   2.8 &  1
          & $7.33^{+1.71}_{-1.71}$   
          & $2.16^{+1.28}_{-0.94}$ & $0.059^{+0.241}_{-0.286}$   
          & $2.10^{+1.25}_{-0.92}$ & $0.047^{+0.245}_{-0.285}$   
          & $2.09^{+1.24}_{-0.94}$ & $0.046^{+0.246}_{-0.296}$ \\
LMC-NGC2214 & $0.05\pm0.01$ & $3.90^{+0.00}_{-3.90}$ &  25.0 &  5
          & $4.15^{+0.01}_{-4.15}$   
          & $1.00^{+0.11}_{-1.00}$ & $1.260^{+0.121}_{-99}$   
          & $0.97^{+0.12}_{-0.97}$ & $1.246^{+0.123}_{-99}$   
          & $0.97^{+0.10}_{-0.97}$ & $1.245^{+0.123}_{-99}$ \\
LMC-NGC2257 & $1.87\pm0.15$ & $5.50^{+1.00}_{-1.00}$ &  40.0 &   2
          & $5.81^{+1.17}_{-1.14}$   
          & $10.19^{+4.65}_{-3.65}$ & $0.736^{+0.201}_{-0.227}$   
          & $10.20^{+4.65}_{-3.65}$ & $0.737^{+0.200}_{-0.227}$   
          & $10.25^{+4.63}_{-3.65}$ & $0.738^{+0.200}_{-0.225}$ \\
SMC- NGC121 & $1.77\pm0.10$ & $5.90^{+2.10}_{-2.70}$ &   3.4 &  1
          & $5.92^{+2.11}_{-2.71}$   
          & $1.50^{+1.35}_{-1.08}$ & $-0.074^{+0.304}_{-0.575}$   
          & $1.46^{+1.35}_{-1.05}$ & $-0.085^{+0.309}_{-0.572}$   
          & $1.41^{+1.30}_{-1.01}$ & $-0.099^{+0.316}_{-0.566}$ \\
SMC- NGC330 & $0.04\pm0.01$ & $6.00^{+0.00}_{-6.00}$ &  40.0 &  6
          & $6.73^{+0.01}_{-6.73}$   
          & $0.54^{+0.12}_{-0.54}$ & $1.080^{+0.194}_{-99}$   
          & $0.54^{+0.13}_{-0.54}$ & $1.078^{+0.194}_{-99}$   
          & $0.54^{+0.12}_{-0.54}$ & $1.080^{+0.194}_{-99}$ \\
  FORNAX3 & $1.88\pm0.16$ & $8.80^{+1.00}_{-1.10}$ &   1.5 &  7
          & $8.89^{+1.01}_{-1.11}$   
          & $3.71^{+1.08}_{-0.96}$ & $0.296^{+0.150}_{-0.165}$   
          & $3.43^{+1.02}_{-0.91}$ & $0.262^{+0.158}_{-0.169}$   
          & $3.37^{+0.97}_{-0.87}$ & $0.253^{+0.160}_{-0.165}$ \\
  FORNAX4 & $1.72\pm0.08$ & $5.10^{+1.00}_{-1.20}$ &   1.5 &  7
          & $5.17^{+1.02}_{-1.22}$   
          & $1.48^{+0.80}_{-0.69}$ & $-0.064^{+0.206}_{-0.290}$   
          & $1.41^{+0.76}_{-0.64}$ & $-0.086^{+0.214}_{-0.283}$   
          & $1.43^{+0.80}_{-0.64}$ & $-0.081^{+0.212}_{-0.279}$ \\
  FORNAX5 & $1.92\pm0.16$ & $7.00^{+1.70}_{-1.70}$ &   1.5 &  7
          & $7.10^{+2.05}_{-1.73}$   
          & $4.81^{+3.08}_{-2.26}$ & $0.400^{+0.253}_{-0.311}$   
          & $3.65^{+2.38}_{-2.12}$ & $0.280^{+0.304}_{-0.414}$   
          & $4.07^{+2.72}_{-1.91}$ & $0.328^{+0.283}_{-0.310}$ \\
MW-NGC104 & $2.35\pm0.24$ & $11.50^{+2.30}_{-2.30}$ &   0.0 & 8
          & $11.50^{+2.30}_{-2.30}$   
          & $1.33^{+0.59}_{-0.48}$ & $-0.247^{+0.206}_{-0.236}$   
          & $1.17^{+0.52}_{-0.43}$ & $-0.304^{+0.225}_{-0.241}$   
          & $1.17^{+0.53}_{-0.42}$ & $-0.303^{+0.224}_{-0.236}$ \\
MW-NGC1851 & $1.98\pm0.17$ & $10.40^{+2.08}_{-2.08}$ &   0.0 & 8
          & $10.40^{+2.08}_{-2.08}$   
          & $1.61^{+0.71}_{-0.58}$ & $-0.090^{+0.196}_{-0.231}$   
          & $1.48^{+0.68}_{-0.55}$ & $-0.127^{+0.208}_{-0.234}$   
          & $1.49^{+0.67}_{-0.54}$ & $-0.125^{+0.207}_{-0.230}$ \\
MW-NGC1904 & $1.88\pm0.15$ & $5.20^{+1.04}_{-1.04}$ &   0.0 & 8
          & $5.20^{+1.04}_{-1.04}$   
          & $1.16^{+0.52}_{-0.42}$ & $-0.210^{+0.199}_{-0.231}$   
          & $1.11^{+0.52}_{-0.41}$ & $-0.230^{+0.205}_{-0.232}$   
          & $1.12^{+0.52}_{-0.41}$ & $-0.223^{+0.203}_{-0.234}$ \\
MW-NGC2419 & $1.90\pm0.16$ & $3.00^{+0.60}_{-0.60}$ &   0.0 & 8
          & $3.00^{+0.60}_{-0.60}$   
          & $0.61^{+0.27}_{-0.22}$ & $-0.497^{+0.201}_{-0.232}$   
          & $0.56^{+0.26}_{-0.21}$ & $-0.528^{+0.210}_{-0.234}$   
          & $0.53^{+0.26}_{-0.19}$ & $-0.554^{+0.219}_{-0.229}$ \\
MW-NGC2808 & $2.02\pm0.17$ & $13.40^{+2.68}_{-2.68}$ &   0.0 & 8
          & $13.40^{+2.68}_{-2.68}$   
          & $1.46^{+0.72}_{-0.56}$ & $-0.142^{+0.214}_{-0.246}$   
          & $1.31^{+0.65}_{-0.50}$ & $-0.186^{+0.229}_{-0.244}$   
          & $1.23^{+0.59}_{-0.49}$ & $-0.215^{+0.239}_{-0.256}$ \\
MW-NGC288 & $1.97\pm0.16$ & $2.91^{+0.58}_{-0.58}$ &   0.0 & 8
          & $2.91^{+0.58}_{-0.58}$   
          & $2.15^{+0.98}_{-0.80}$ & $0.038^{+0.201}_{-0.236}$   
          & $2.02^{+0.93}_{-0.74}$ & $0.010^{+0.211}_{-0.234}$   
          & $1.92^{+0.88}_{-0.72}$ & $-0.012^{+0.218}_{-0.240}$ \\
MW-NGC3201 & $1.88\pm0.15$ & $5.20^{+1.04}_{-1.04}$ &   0.0 & 8
          & $5.20^{+1.04}_{-1.04}$   
          & $2.87^{+1.33}_{-1.06}$ & $0.184^{+0.202}_{-0.235}$   
          & $2.64^{+1.22}_{-1.00}$ & $0.149^{+0.214}_{-0.240}$   
          & $2.53^{+1.15}_{-0.97}$ & $0.130^{+0.220}_{-0.245}$ \\
MW-NGC4147 & $1.87\pm0.16$ & $2.60^{+0.52}_{-0.52}$ &   0.0 & 8
          & $2.60^{+0.52}_{-0.52}$   
          & $1.01^{+0.47}_{-0.37}$ & $-0.269^{+0.205}_{-0.232}$   
          & $1.00^{+0.45}_{-0.36}$ & $-0.272^{+0.206}_{-0.231}$   
          & $1.00^{+0.45}_{-0.36}$ & $-0.271^{+0.206}_{-0.229}$ \\
MW-NGC4590 & $1.89\pm0.16$ & $2.50^{+0.50}_{-0.50}$ &   0.0 & 8
          & $2.50^{+0.50}_{-0.50}$   
          & $0.92^{+0.41}_{-0.33}$ & $-0.315^{+0.198}_{-0.230}$   
          & $0.86^{+0.38}_{-0.31}$ & $-0.341^{+0.206}_{-0.229}$   
          & $0.83^{+0.37}_{-0.31}$ & $-0.358^{+0.211}_{-0.236}$ \\
MW-NGC5053 & $1.93\pm0.16$ & $1.40^{+0.28}_{-0.28}$ &   0.0 & 8
          & $1.40^{+0.28}_{-0.28}$   
          & $1.18^{+0.53}_{-0.44}$ & $-0.214^{+0.200}_{-0.237}$   
          & $1.12^{+0.51}_{-0.41}$ & $-0.236^{+0.207}_{-0.234}$   
          & $1.10^{+0.49}_{-0.41}$ & $-0.246^{+0.210}_{-0.238}$ \\
MW-NGC5139 & $1.87\pm0.15$ & $16.00^{+3.20}_{-3.20}$ &   0.0 & 8
          & $16.00^{+3.20}_{-3.20}$   
          & $2.54^{+1.17}_{-0.93}$ & $0.132^{+0.202}_{-0.232}$   
          & $2.20^{+1.02}_{-0.81}$ & $0.070^{+0.222}_{-0.235}$   
          & $2.05^{+0.97}_{-0.76}$ & $0.040^{+0.233}_{-0.234}$ \\
MW-NGC5272 & $1.88\pm0.15$ & $5.60^{+1.12}_{-1.12}$ &   0.0 & 8
          & $5.60^{+1.12}_{-1.12}$   
          & $1.39^{+0.63}_{-0.50}$ & $-0.130^{+0.199}_{-0.228}$   
          & $0.77^{+0.35}_{-0.28}$ & $-0.387^{+0.296}_{-0.232}$   
          & $0.71^{+0.33}_{-0.27}$ & $-0.425^{+0.313}_{-0.239}$ \\
MW-NGC5286 & $1.87\pm0.16$ & $8.00^{+1.60}_{-1.60}$ &   0.0 & 8
          & $8.00^{+1.60}_{-1.60}$   
          & $0.99^{+0.49}_{-0.39}$ & $-0.275^{+0.211}_{-0.250}$   
          & $0.94^{+0.47}_{-0.37}$ & $-0.298^{+0.219}_{-0.252}$   
          & $0.91^{+0.47}_{-0.35}$ & $-0.313^{+0.224}_{-0.245}$ \\
MW-NGC5466 & $1.92\pm0.16$ & $1.70^{+0.34}_{-0.34}$ &   0.0 & 8
          & $1.70^{+0.34}_{-0.34}$   
          & $1.61^{+0.74}_{-0.60}$ & $-0.077^{+0.203}_{-0.239}$   
          & $1.58^{+0.72}_{-0.59}$ & $-0.086^{+0.205}_{-0.237}$   
          & $1.50^{+0.66}_{-0.55}$ & $-0.107^{+0.212}_{-0.234}$ \\
MW-NGC5694 & $1.87\pm0.16$ & $5.50^{+1.10}_{-1.10}$ &   0.0 & 8
          & $5.50^{+1.10}_{-1.10}$   
          & $1.35^{+0.59}_{-0.49}$ & $-0.142^{+0.197}_{-0.229}$   
          & $1.17^{+0.52}_{-0.42}$ & $-0.202^{+0.216}_{-0.229}$   
          & $1.17^{+0.52}_{-0.42}$ & $-0.205^{+0.217}_{-0.230}$ \\
MW-NGC5824 & $1.87\pm0.16$ & $11.60^{+2.32}_{-2.32}$ &   0.0 & 8
          & $11.60^{+2.32}_{-2.32}$   
          & $1.96^{+0.93}_{-0.71}$ & $0.020^{+0.206}_{-0.231}$   
          & $1.64^{+0.76}_{-0.61}$ & $-0.057^{+0.232}_{-0.236}$   
          & $1.64^{+0.74}_{-0.63}$ & $-0.057^{+0.233}_{-0.245}$ \\
MW-NGC5904 & $1.96\pm0.16$ & $5.70^{+1.14}_{-1.14}$ &   0.0 & 8
          & $5.70^{+1.14}_{-1.14}$   
          & $0.78^{+0.35}_{-0.28}$ & $-0.398^{+0.197}_{-0.229}$   
          & $0.67^{+0.31}_{-0.25}$ & $-0.463^{+0.218}_{-0.231}$   
          & $0.69^{+0.30}_{-0.26}$ & $-0.451^{+0.215}_{-0.234}$ \\
MW-NGC6093 & $1.87\pm0.16$ & $12.40^{+2.48}_{-2.48}$ &   0.0 & 8
          & $12.40^{+2.48}_{-2.48}$   
          & $2.67^{+1.26}_{-0.99}$ & $0.155^{+0.205}_{-0.237}$   
          & $2.48^{+1.19}_{-0.94}$ & $0.124^{+0.215}_{-0.241}$   
          & $2.43^{+1.17}_{-0.92}$ & $0.115^{+0.219}_{-0.240}$ \\
MW-NGC6121 & $1.99\pm0.17$ & $4.20^{+0.84}_{-0.84}$ &   0.0 & 8
          & $4.20^{+0.84}_{-0.84}$   
          & $1.27^{+0.71}_{-0.52}$ & $-0.194^{+0.231}_{-0.262}$   
          & $1.23^{+0.70}_{-0.51}$ & $-0.208^{+0.236}_{-0.265}$   
          & $1.26^{+0.70}_{-0.51}$ & $-0.199^{+0.233}_{-0.261}$ \\
MW-NGC6171 & $2.09\pm0.19$ & $4.10^{+0.82}_{-0.82}$ &   0.0 & 8
          & $4.10^{+0.82}_{-0.82}$   
          & $2.20^{+1.22}_{-0.87}$ & $0.023^{+0.232}_{-0.256}$   
          & $2.14^{+1.16}_{-0.86}$ & $0.010^{+0.237}_{-0.261}$   
          & $2.17^{+1.14}_{-0.88}$ & $0.016^{+0.235}_{-0.264}$ \\
MW-NGC6205 & $1.88\pm0.15$ & $7.10^{+1.42}_{-1.42}$ &   0.0 & 8
          & $7.10^{+1.42}_{-1.42}$   
          & $1.51^{+0.70}_{-0.55}$ & $-0.097^{+0.203}_{-0.231}$   
          & $1.20^{+0.54}_{-0.44}$ & $-0.195^{+0.236}_{-0.230}$   
          & $1.08^{+0.47}_{-0.39}$ & $-0.242^{+0.254}_{-0.229}$ \\
MW-NGC6218 & $1.89\pm0.16$ & $4.50^{+0.90}_{-0.90}$ &   0.0 & 8
          & $4.50^{+0.90}_{-0.90}$   
          & $1.77^{+0.84}_{-0.64}$ & $-0.030^{+0.206}_{-0.231}$   
          & $1.62^{+0.80}_{-0.60}$ & $-0.066^{+0.218}_{-0.235}$   
          & $1.58^{+0.76}_{-0.60}$ & $-0.079^{+0.223}_{-0.242}$ \\
MW-NGC6254 & $1.88\pm0.15$ & $6.60^{+1.32}_{-1.32}$ &   0.0 & 8
          & $6.60^{+1.32}_{-1.32}$   
          & $2.16^{+1.11}_{-0.84}$ & $0.059^{+0.217}_{-0.249}$   
          & $2.00^{+1.05}_{-0.79}$ & $0.025^{+0.229}_{-0.253}$   
          & $1.91^{+0.97}_{-0.74}$ & $0.006^{+0.236}_{-0.247}$ \\
MW-NGC6341 & $1.93\pm0.16$ & $5.90^{+1.18}_{-1.18}$ &   0.0 & 8
          & $5.90^{+1.18}_{-1.18}$   
          & $0.88^{+0.41}_{-0.33}$ & $-0.339^{+0.205}_{-0.236}$   
          & $0.78^{+0.38}_{-0.29}$ & $-0.393^{+0.224}_{-0.240}$   
          & $0.81^{+0.38}_{-0.31}$ & $-0.379^{+0.219}_{-0.243}$ \\
MW-NGC6362 & $2.16\pm0.20$ & $2.80^{+0.56}_{-0.56}$ &   0.0 & 8
          & $2.80^{+0.56}_{-0.56}$   
          & $1.16^{+0.51}_{-0.43}$ & $-0.271^{+0.201}_{-0.239}$   
          & $1.12^{+0.51}_{-0.41}$ & $-0.287^{+0.206}_{-0.236}$   
          & $1.10^{+0.49}_{-0.42}$ & $-0.291^{+0.207}_{-0.243}$ \\
MW-NGC6366 & $2.28\pm0.22$ & $1.30^{+0.26}_{-0.26}$ &   0.0 & 8
          & $1.30^{+0.26}_{-0.26}$   
          & $0.30^{+0.20}_{-0.13}$ & $-0.878^{+0.265}_{-0.295}$   
          & $0.30^{+0.19}_{-0.13}$ & $-0.885^{+0.268}_{-0.298}$   
          & $0.29^{+0.20}_{-0.13}$ & $-0.895^{+0.272}_{-0.296}$ \\
MW-NGC6388 & $2.55\pm0.28$ & $18.90^{+3.78}_{-3.78}$ &   0.0 & 8
          & $18.90^{+3.78}_{-3.78}$   
          & $1.89^{+1.03}_{-0.76}$ & $-0.130^{+0.239}_{-0.270}$   
          & $1.71^{+0.95}_{-0.67}$ & $-0.174^{+0.256}_{-0.261}$   
          & $1.68^{+0.93}_{-0.68}$ & $-0.182^{+0.258}_{-0.271}$ \\
MW-NGC6402 & $1.92\pm0.16$ & $8.20^{+1.64}_{-1.64}$ &   0.0 & 8
          & $8.20^{+1.64}_{-1.64}$   
          & $1.16^{+0.76}_{-0.51}$ & $-0.217^{+0.257}_{-0.289}$   
          & $1.13^{+0.75}_{-0.51}$ & $-0.227^{+0.261}_{-0.294}$   
          & $1.10^{+0.73}_{-0.50}$ & $-0.241^{+0.267}_{-0.300}$ \\
MW-NGC6441 & $2.66\pm0.30$ & $18.00^{+3.60}_{-3.60}$ &   0.0 & 8
          & $18.00^{+3.60}_{-3.60}$   
          & $1.65^{+1.00}_{-0.70}$ & $-0.207^{+0.259}_{-0.289}$   
          & $1.56^{+0.97}_{-0.68}$ & $-0.230^{+0.267}_{-0.292}$   
          & $1.56^{+0.96}_{-0.65}$ & $-0.231^{+0.268}_{-0.279}$ \\
MW-NGC6535 & $1.87\pm0.16$ & $2.40^{+0.48}_{-0.48}$ &   0.0 & 8
          & $2.40^{+0.48}_{-0.48}$   
          & $8.53^{+4.00}_{-3.24}$ & $0.660^{+0.205}_{-0.242}$   
          & $8.33^{+3.92}_{-3.14}$ & $0.649^{+0.208}_{-0.240}$   
          & $8.29^{+3.87}_{-2.99}$ & $0.647^{+0.209}_{-0.229}$ \\
MW-NGC6656 & $1.87\pm0.15$ & $9.00^{+1.80}_{-1.80}$ &   0.0 & 8
          & $9.00^{+1.80}_{-1.80}$   
          & $2.07^{+1.15}_{-0.82}$ & $0.043^{+0.230}_{-0.255}$   
          & $2.00^{+1.09}_{-0.81}$ & $0.030^{+0.235}_{-0.259}$   
          & $1.96^{+1.07}_{-0.78}$ & $0.020^{+0.238}_{-0.257}$ \\
MW-NGC6712 & $2.11\pm0.19$ & $4.30^{+0.86}_{-0.86}$ &   0.0 & 8
          & $4.30^{+0.86}_{-0.86}$   
          & $0.99^{+0.55}_{-0.40}$ & $-0.331^{+0.234}_{-0.264}$   
          & $0.98^{+0.55}_{-0.40}$ & $-0.335^{+0.235}_{-0.268}$   
          & $0.97^{+0.55}_{-0.40}$ & $-0.339^{+0.237}_{-0.266}$ \\
MW-NGC6715 & $1.88\pm0.15$ & $14.20^{+2.84}_{-2.84}$ &   0.0 & 8
          & $14.20^{+2.84}_{-2.84}$   
          & $1.41^{+0.63}_{-0.52}$ & $-0.124^{+0.197}_{-0.233}$   
          & $1.12^{+0.52}_{-0.41}$ & $-0.223^{+0.231}_{-0.234}$   
          & $1.09^{+0.50}_{-0.40}$ & $-0.237^{+0.236}_{-0.233}$ \\
MW-NGC6779 & $1.88\pm0.16$ & $4.00^{+0.80}_{-0.80}$ &   0.0 & 8
          & $4.00^{+0.80}_{-0.80}$   
          & $1.05^{+0.50}_{-0.40}$ & $-0.251^{+0.207}_{-0.242}$   
          & $1.05^{+0.51}_{-0.40}$ & $-0.252^{+0.207}_{-0.242}$   
          & $1.06^{+0.49}_{-0.40}$ & $-0.250^{+0.206}_{-0.240}$ \\
MW-NGC6809 & $1.87\pm0.16$ & $4.90^{+0.98}_{-0.98}$ &   0.0 & 8
          & $4.90^{+0.98}_{-0.98}$   
          & $3.23^{+1.42}_{-1.18}$ & $0.238^{+0.196}_{-0.232}$   
          & $2.97^{+1.34}_{-1.07}$ & $0.202^{+0.208}_{-0.229}$   
          & $2.83^{+1.25}_{-1.02}$ & $0.181^{+0.215}_{-0.229}$ \\
MW-NGC6864 & $2.01\pm0.17$ & $10.30^{+2.06}_{-2.06}$ &   0.0 & 8
          & $10.30^{+2.06}_{-2.06}$   
          & $1.78^{+0.83}_{-0.66}$ & $-0.053^{+0.204}_{-0.236}$   
          & $1.57^{+0.73}_{-0.58}$ & $-0.109^{+0.223}_{-0.238}$   
          & $1.52^{+0.71}_{-0.56}$ & $-0.122^{+0.227}_{-0.237}$ \\
MW-NGC6934 & $1.88\pm0.15$ & $5.10^{+1.02}_{-1.02}$ &   0.0 & 8
          & $5.10^{+1.02}_{-1.02}$   
          & $1.51^{+0.67}_{-0.54}$ & $-0.095^{+0.196}_{-0.228}$   
          & $1.32^{+0.59}_{-0.48}$ & $-0.153^{+0.215}_{-0.228}$   
          & $1.27^{+0.56}_{-0.49}$ & $-0.171^{+0.221}_{-0.246}$ \\
MW-NGC7089 & $1.87\pm0.15$ & $8.20^{+1.64}_{-1.64}$ &   0.0 & 8
          & $8.20^{+1.64}_{-1.64}$   
          & $0.98^{+0.44}_{-0.36}$ & $-0.279^{+0.199}_{-0.230}$   
          & $0.89^{+0.39}_{-0.32}$ & $-0.321^{+0.212}_{-0.228}$   
          & $0.83^{+0.38}_{-0.31}$ & $-0.352^{+0.222}_{-0.234}$ \\
\enddata

\tablecomments{The electronic edition of {\it Astrophysical Journal
Supplement Series} also includes a machine-readable version of Table
\ref{tab:popvdyn}.
Key to columns:
\hfill\break
{\bf Column (1)}---Cluster name.
\hfill\break
{\bf Column (2)}---Population-synthesis $V$-band mass-to-light ratio, from
Column (6) of Table \ref{tab:poptable}.
\hfill\break
{\bf Column (3)}---Observed stellar velocity dispersion from literature.
\hfill\break
{\bf Column (4)}---Radius of effective circular aperture corresponding to
velocity-dispersion measurement in Column (3).
\hfill\break
{\bf Column (5)}---Source of $\sigma_{\rm p, obs}$ and $R_{\rm ap}$ estimates
(see below).
\hfill\break
{\bf Column (6)}---Aperture-corrected line-of-sight velocity dispersion at
cluster center (mean of separate results using King, Wilson, and power-law
structural models).
\hfill\break
{\bf Column (7)}---Dynamical mass-to-light ratio calculated within King-model
fit to cluster surface-brightness profile.
\hfill\break
{\bf Column (8)}---King-model $\Delta(\log\,\Upsilon_V)\equiv
\log\,(\Upsilon_V^{\rm dyn}/\Upsilon_V^{\rm pop})$.
\hfill\break
{\bf Column (9)}---Dynamical mass-to-light ratio calculated within
Wilson-model fit to cluster surface-brightness profile.
\hfill\break
{\bf Column (10)}---Wilson-model $\Delta(\log\,\Upsilon_V)\equiv
\log\,(\Upsilon_V^{\rm dyn}/\Upsilon_V^{\rm pop})$.
\hfill\break
{\bf Column (11)}---Dynamical mass-to-light ratio calculated within
power-law model fit to cluster surface-brightness profile.
\hfill\break
{\bf Column (12)}---Power-law model $\Delta(\log\,\Upsilon_V)\equiv
\log\,(\Upsilon_V^{\rm dyn}/\Upsilon_V^{\rm pop})$.
}

\tablerefs{
(1)--\citet{dmm97};
(2)--\citet{mwf91};
(3)--\citet{fis93};
(4)--\citet{fis92};
(5)--\citet{lup89};
(6)--\citet{fea80};
(7)--\citet{dmm92};
(8)--\citet{pry93}.
}

\end{deluxetable}

\clearpage
\end{landscape}

\begin{deluxetable*}{lccrrr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Galactocentric Radii and $\kappa$-Space Parameters
\label{tab:kappa}}
\tablecolumns{10}
\tablehead{
\colhead{Cluster}             &
\colhead{$R_{\rm gc}$ [kpc]}  &
\colhead{model}               &
\colhead{$\kappa_1$}    & \colhead{$\kappa_2$}   &\colhead{$\kappa_3$}  \\
\colhead{(1)}  & \colhead{(2)}  & \colhead{(3)}  &
\colhead{(4)}  & \colhead{(5)}  & \colhead{(6)}
}
\startdata
 LMC-HODGE11 &   3.71 &  K & $-0.734^{+0.052}_{-0.045}$ 
             & $3.305^{+0.074}_{-0.107}$ & $0.500^{+0.022}_{-0.021}$   \\
             &        &  W & $-0.694^{+0.096}_{-0.053}$ 
             & $3.225^{+0.106}_{-0.212}$ & $0.507^{+0.030}_{-0.022}$   \\
             &        & PL & $-0.593^{+0.181}_{-0.100}$ 
             & $3.020^{+0.217}_{-0.433}$ & $0.535^{+0.075}_{-0.032}$   \\
   SMC-KRON3 &   2.16 &  K & $-0.749^{+0.040}_{-0.041}$ 
             & $2.919^{+0.049}_{-0.050}$ & $0.370^{+0.025}_{-0.025}$   \\
             &        &  W & $-0.759^{+0.041}_{-0.041}$ 
             & $2.962^{+0.049}_{-0.049}$ & $0.373^{+0.025}_{-0.025}$   \\
             &        & PL & $-0.764^{+0.041}_{-0.040}$ 
             & $2.989^{+0.050}_{-0.049}$ & $0.376^{+0.025}_{-0.025}$   \\
     FORNAX1 &   1.59 &  K & $-1.264^{+0.034}_{-0.034}$ 
             & $1.749^{+0.042}_{-0.042}$ & $0.517^{+0.022}_{-0.022}$   \\
             &        &  W & $-1.259^{+0.034}_{-0.034}$ 
             & $1.757^{+0.041}_{-0.041}$ & $0.518^{+0.021}_{-0.021}$   \\
             &        & PL & $-1.256^{+0.034}_{-0.034}$ 
             & $1.743^{+0.042}_{-0.042}$ & $0.522^{+0.022}_{-0.022}$   \\
      MW-AM1 & 123.28 &  K & $-1.525^{+0.033}_{-0.029}$ 
             & $0.947^{+0.076}_{-0.083}$ & $0.502^{+0.022}_{-0.021}$   \\
             &        &  W & $-1.474^{+0.084}_{-0.051}$ 
             & $0.857^{+0.140}_{-0.231}$ & $0.514^{+0.036}_{-0.024}$   \\
             &        & PL & $-1.299^{+0.330}_{-0.144}$ 
             & $0.462^{+0.388}_{-0.880}$ & $0.580^{+0.182}_{-0.063}$   \\
\enddata

\tablecomments{A machine-readable version of Table \ref{tab:kappa} is
published in its entirety in the
electronic edition of the {\it Astrophysical Journal Supplement Series};
only a portion is shown here, for guidance regarding its form and content.
Key to columns:
\hfill\break
{\bf Column (1)}---Cluster name.
\hfill\break
{\bf Column (2)}---Distance from center of parent galaxy, in kpc. For LMC,
SMC, and Fornax-dwarf clusters, $R_{\rm gc}$ is a projected distance (with
galaxy centers given in eq.~[\ref{eq:centers}] of the text); for Milky Way
globulars, $R_{\rm gc}$ is the three-dimensional Galactocentric distance,
taken from \citet{har96}.
\hfill\break
{\bf Column (3)}---Model fit.
\hfill\break
{\bf Column (4)}---
$\kappa_1\equiv (\log\,\sigma_{{\rm p},0}^2 + \log\,R_h)/\sqrt{2}$,
for $\sigma_{{\rm p},0}$ from Table \ref{tab:dyn} in km~s$^{-1}$ and
$R_h$ from Table \ref{tab:struc} in kpc.
\hfill\break
{\bf Column (5)}---
$\kappa_2\equiv (\log\,\sigma_{{\rm p},0}^2 + 2\,\log\,\Sigma_h -
\log\,R_h)/\sqrt{6}$,
for $\sigma_{{\rm p},0}$ from Table \ref{tab:dyn} in km~s$^{-1}$,
$\Sigma_h$ from Table \ref{tab:dyn} in $M_\odot\,{\rm pc}^{-2}$, and
$R_h$ from Table \ref{tab:struc} in kpc.
\hfill\break
{\bf Column (6)}---
$\kappa_3\equiv (\log\,\sigma_{{\rm p},0}^2 - \log\,\Sigma_h -
\log\,R_h)/\sqrt{3}$,
for $\sigma_{{\rm p},0}$ from Table \ref{tab:dyn} in km~s$^{-1}$,
$\Sigma_h$ from Table \ref{tab:dyn} in $M_\odot\,{\rm pc}^{-2}$, and
$R_h$ from Table \ref{tab:struc} in kpc.
}
\end{deluxetable*}
